Improved Lower Bounds for Learning Quantum Channels in Diamond Distance

We prove that learning an unknown quantum channel with input dimension $d_A$, output dimension $d_B$, and Choi rank $r$ to diamond distance $\varepsilon$ requires $ \Omega\!\left( \frac{d_A d_B r}{\varepsilon \log(d_B r / \varepsilon)} \right)$ channel queries when $d_A= rd_B$, and $\Omega\!\left( \frac{d_A d_B r}{\varepsilon^2 \log(d_B r / \varepsilon)} \right)$ channel queries when $d_A\le rd_B/2$. These lower bounds improve upon the best previous $\Omega(d_A d_B r)$ bound by introducing explicit, near-optimal $\varepsilon$-dependence. Moreover, when $d_A\le rd_B/2$, the lower bound is optimal up to a logarithmic factor. The proof constructs ensembles of channels that are well separated in diamond norm yet admit Stinespring isometries that are close in operator norm.

==> construction.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.6812946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23324116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{construction.pdf}}%
    \put(0.19829207,0.09961061){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widetilde{V}_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{construction.pdf}}%
    \put(0.43932705,0.11785288){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$O(\epsilon)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{construction.pdf}}%
    \put(0.42776308,0.20753334){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_1$\end{tabular}}}}%
    \put(0.31417205,0.01962571){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{construction.pdf}}%
    \put(0.18479255,0.18825131){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widetilde{V}_1$\end{tabular}}}}%
    \put(0.18190493,0.0044501){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\widetilde{V}_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{construction.pdf}}%
    \put(0.35879942,0.12705894){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_0$\end{tabular}}}}%
    \put(0.91383995,0.1649779){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{construction.pdf}}%
    \put(0.03373198,0.00357054){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{construction.pdf}}%
    \put(0.44345369,0.07575931){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{construction.pdf}}%
    \put(0.89814649,0.11294192){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega(\epsilon)$\end{tabular}}}}%
    \put(0.11088629,0.0971099){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vdots$\end{tabular}}}}%
    \put(0.03373198,0.1882673){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{construction.pdf}}%
  \end{picture}%
\endgroup%


==> ensemble.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb1, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ensemble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.94495398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40860397)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ensemble.pdf}}%
    \put(0.87092705,0.2394398){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ensemble.pdf}}%
    \put(0.9291411,0.20448548){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\epsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ensemble.pdf}}%
    \put(0.51323106,0.38728401){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\{\Phi_i\}_{i=1}^M$\end{tabular}}}}%
    \put(0.87602542,0.14567112){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\Phi}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ensemble.pdf}}%
    \put(0.16959443,0.18586157){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_i$\end{tabular}}}}%
    \put(0.13836186,0.11452163){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$V_j$\end{tabular}}}}%
    \put(0.04383706,0.14818607){\color[rgb]{0,0,0}\transparent{0.98104298}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\eta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ensemble.pdf}}%
  \end{picture}%
\endgroup%

